Audiovisual Highlight Detection in Videos

In this paper, we test the hypothesis that interesting events in unstructured videos are inherently audiovisual. We combine deep image representations for object recognition and scene understanding with representations from an audiovisual affect recognition model. To this set, we include content agnostic audio-visual synchrony representations and mel-frequency cepstral coefficients to capture other intrinsic properties of audio. These features are used in a modular supervised model. We present results from two experiments: efficacy study of single features on the task, and an ablation study where we leave one feature out at a time. For the video summarization task, our results indicate that the visual features carry most information, and including audiovisual features improves over visual-only information. To better study the task of highlight detection, we run a pilot experiment with highlights annotations for a small subset of video clips and fine-tune our best model on it. Results indicate that we can transfer knowledge from the video summarization task to a model trained specifically for the task of highlight detection.

==> agreements.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
align=center,
width=0.33\columnwidth,
height=0.14\columnwidth,
scale only axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\scriptsize{Cronbach's $\alpha$}},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
xticklabels={{\scriptsize 0.0}, {\scriptsize 0.0}, {\scriptsize 0.2}, {\scriptsize 0.4},{\scriptsize 0.6},{\scriptsize 0.8},{\scriptsize 1.0}},
y grid style={white!69.0196078431373!black},
y label style={font=\scriptsize},
ylabel={Number of\\ videos},
yticklabels={{\scriptsize 0}, {\scriptsize 0}, {\scriptsize 2}, {\scriptsize 4},{\scriptsize 6}},
ymajorgrids,
ymin=0, ymax=7.35,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:0.01,0) rectangle (axis cs:0.099,2);
\draw[draw=none,fill=color0] (axis cs:0.099,0) rectangle (axis cs:0.188,0);
\draw[draw=none,fill=color0] (axis cs:0.188,0) rectangle (axis cs:0.277,1);
\draw[draw=none,fill=color0] (axis cs:0.277,0) rectangle (axis cs:0.366,3);
\draw[draw=none,fill=color0] (axis cs:0.366,0) rectangle (axis cs:0.455,3);
\draw[draw=none,fill=color0] (axis cs:0.455,0) rectangle (axis cs:0.544,7);
\draw[draw=none,fill=color0] (axis cs:0.544,0) rectangle (axis cs:0.633,3);
\draw[draw=none,fill=color0] (axis cs:0.633,0) rectangle (axis cs:0.722,6);
\draw[draw=none,fill=color0] (axis cs:0.722,0) rectangle (axis cs:0.811,4);
\draw[draw=none,fill=color0] (axis cs:0.811,0) rectangle (axis cs:0.9,1);
\end{axis}

\end{tikzpicture}


==> correlations.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
align=center,
width=0.33\columnwidth,
height=0.14\columnwidth,
scale only axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\scriptsize{Kendall's rank correlation}},
xmajorgrids,
xmin=-0.3, xmax=0.7,
xtick style={color=black},
xticklabels={{\scriptsize -0.3}, {\scriptsize -0.2}, {\scriptsize 0}, {\scriptsize 0.2},{\scriptsize 0.4}, {\scriptsize 0.6}},
y grid style={white!69.0196078431373!black},
y label style={font=\scriptsize},
ylabel={Number of\\videos},
yticklabels={{\scriptsize 0}, {\scriptsize 0}, {\scriptsize 2}, {\scriptsize 4},{\scriptsize 6}},
ymajorgrids,
ymin=0, ymax=7.35,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.229253256829021,0) rectangle (axis cs:-0.142287237086068,2);
\draw[draw=none,fill=color0] (axis cs:-0.142287237086068,0) rectangle (axis cs:-0.0553212173431152,0);
\draw[draw=none,fill=color0] (axis cs:-0.0553212173431152,0) rectangle (axis cs:0.0316448023998377,1);
\draw[draw=none,fill=color0] (axis cs:0.0316448023998377,0) rectangle (axis cs:0.118610822142791,4);
\draw[draw=none,fill=color0] (axis cs:0.118610822142791,0) rectangle (axis cs:0.205576841885743,7);
\draw[draw=none,fill=color0] (axis cs:0.205576841885743,0) rectangle (axis cs:0.292542861628696,2);
\draw[draw=none,fill=color0] (axis cs:0.292542861628696,0) rectangle (axis cs:0.379508881371649,6);
\draw[draw=none,fill=color0] (axis cs:0.379508881371649,0) rectangle (axis cs:0.466474901114602,5);
\draw[draw=none,fill=color0] (axis cs:0.466474901114602,0) rectangle (axis cs:0.553440920857555,1);
\draw[draw=none,fill=color0] (axis cs:0.553440920857555,0) rectangle (axis cs:0.640406940600507,2);
\end{axis}

\end{tikzpicture}


==> ndcg_10_comparison_6_models_tiny_no_cams_custom_markers_6x12.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=6cm,
tick align=outside,
tick pos=left,
title={{\scriptsize CCC vs RL, NDCG@10}},
width=12cm,
x grid style={white!69.0196078431373!black},
xmin=0.2, xmax=1.00382086227799,
xtick style={color=black},
xtick={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={{\footnotesize 0.2},{\footnotesize 0.3},{\footnotesize 0.4},{\footnotesize 0.5},{\footnotesize 0.6},{\footnotesize 0.7},{\footnotesize 0.8},{\footnotesize 0.9},{\footnotesize 1.0}},
y grid style={white!69.0196078431373!black},
ymin=0.5, ymax=6.5,
ytick style={color=black},
ytick={1,2,3,4,5,6},
yticklabels={{\footnotesize No CAMs CCC},{\footnotesize All Features CCC},{\footnotesize GoogLeNet CCC},{\footnotesize VASNet},{\footnotesize All Features RL},{\footnotesize No CAMs RL}}
]
\addplot [black]
table {%
0.76562616208816 0.75
0.76562616208816 1.25
0.853039066753604 1.25
0.853039066753604 0.75
0.76562616208816 0.75
};
\addplot [black]
table {%
0.76562616208816 1
0.687960584683303 1
};
\addplot [black]
table {%
0.853039066753604 1
0.905455062205732 1
};
\addplot [black]
table {%
0.687960584683303 0.875
0.687960584683303 1.125
};
\addplot [black]
table {%
0.905455062205732 0.875
0.905455062205732 1.125
};
\addplot [blue, mark=asterisk, mark size=0.6, mark options={solid,fill=blue}, only marks]
table {%
0.630553661115862 1
0.674891638723006 1
0.493606333665651 1
0.612281509208049 1
0.65534205120169 1
0.678704173791707 1
0.676204213445564 1
0.663023851488849 1
0.643926509503395 1
0.681783770149642 1
0.554794915830461 1
0.650199274408275 1
0.584290562620849 1
0.517604673276329 1
0.675852138400393 1
0.655439177211743 1
0.680584964813877 1
0.664255193722644 1
0.498590711628145 1
0.63458031724725 1
0.593224424568143 1
0.528784147828723 1
0.659526447743159 1
0.599996582923326 1
0.65101937484544 1
0.681969396557203 1
0.593903940848268 1
0.655369209105862 1
0.663090721231008 1
0.624497429910812 1
0.596397908175933 1
0.686873100036495 1
0.681648507910902 1
0.62918526952048 1
0.620152359199524 1
0.644458781902852 1
0.35675079956822 1
0.657809720166377 1
0.626367686901456 1
0.66729606224975 1
0.666590213384208 1
0.684846224583824 1
0.564372712388268 1
0.647636861966318 1
0.685898609242787 1
0.655982718966359 1
0.680206004323832 1
0.685516724146088 1
0.67220298528488 1
0.680610182584971 1
0.672985963572126 1
0.642662676115336 1
0.659887828712889 1
0.59497111489443 1
0.686333422160947 1
0.637052545642596 1
0.671296399982343 1
0.582606837944288 1
0.91452133380192 1
0.914283007632632 1
0.934040145730636 1
0.967766436903794 1
0.931804009608879 1
0.938106769266152 1
0.915913960525551 1
0.94609485384842 1
0.906263709400876 1
0.934004017384542 1
0.926242476538587 1
0.918761352024033 1
0.928533186845115 1
0.912238045670915 1
0.920032891022889 1
0.90894481180672 1
0.946905352084464 1
0.945990267213245 1
0.931809615370243 1
0.927239100476962 1
0.912205524558438 1
0.938023914848288 1
0.91209943626608 1
0.9577324020786 1
0.929965737208407 1
0.950491421873113 1
0.931300144453422 1
0.934145209136358 1
0.921449003134817 1
0.928849578118218 1
0.91305332066248 1
0.954943889493179 1
0.908282288603466 1
0.916655946945623 1
0.910902222113141 1
0.921881539441855 1
0.920264209766884 1
0.933116326168646 1
0.908387069895687 1
0.968531852312849 1
0.920687995388559 1
0.942829110321016 1
0.920526984741648 1
0.934138127746727 1
0.926310403518856 1
0.932232100682969 1
0.906351214890839 1
0.926046469480826 1
0.912286258463071 1
0.910764584880145 1
0.916347685833537 1
0.921106348596547 1
0.943292352709184 1
0.917466729389453 1
0.911626338803021 1
0.912125839173436 1
0.928575575409801 1
0.907739561372863 1
};
\addplot [black]
table {%
0.769656215545481 1.75
0.769656215545481 2.25
0.849435754070753 2.25
0.849435754070753 1.75
0.769656215545481 1.75
};
\addplot [black]
table {%
0.769656215545481 2
0.671935396308757 2
};
\addplot [black]
table {%
0.849435754070753 2
0.904670873426982 2
};
\addplot [black]
table {%
0.671935396308757 1.875
0.671935396308757 2.125
};
\addplot [black]
table {%
0.904670873426982 1.875
0.904670873426982 2.125
};
\addplot [blue, mark=asterisk, mark size=0.6, mark options={solid,fill=blue}, only marks]
table {%
0.667778271999681 2
0.370159551903772 2
0.632516524557843 2
0.651052080168344 2
0.670296122809642 2
0.662183811320928 2
0.631021693372334 2
0.63689256070242 2
0.666301053619742 2
0.638146064049881 2
0.590394477212429 2
0.639661766243343 2
0.582087965012497 2
0.612215517589689 2
0.578242738550852 2
0.61027769555895 2
0.540969393686797 2
0.653299564396734 2
0.588649563355116 2
0.62582123769506 2
0.512365123291115 2
0.62195927052332 2
0.629013118006905 2
0.611393006522913 2
0.592010511579627 2
0.652358470452147 2
0.574326120294111 2
0.652197285998211 2
0.557974451329609 2
0.653026733535432 2
0.617041306041331 2
0.660208751774083 2
0.618467319199605 2
0.59450963892227 2
0.60911174245865 2
0.670641204388715 2
0.621395245398388 2
0.619651497716653 2
0.638626771437881 2
0.622240845972949 2
0.615631352451297 2
0.45423484744573 2
0.661829652687838 2
0.616026736802859 2
0.595968970218605 2
0.639106047414491 2
0.617412565101608 2
0.60467898971465 2
0.655659081941524 2
0.626949288017953 2
0.650612589088961 2
0.60593709808153 2
0.639226855290274 2
0.661219080459549 2
0.669169887196729 2
0.600352866096721 2
0.653436438958616 2
0.616061144240207 2
0.951654957332478 2
0.91107915441299 2
0.925676466760733 2
0.908523729187602 2
0.905644375373637 2
0.912747807349662 2
0.907391510084081 2
0.921092842095922 2
0.933926019574268 2
0.951822111038144 2
0.914400026641412 2
0.928497293163031 2
0.921540801594924 2
0.909583458770552 2
0.90735550839121 2
0.935676397881138 2
0.919346462602794 2
0.921605513916514 2
0.905323582013172 2
0.90837449107389 2
0.931320236618425 2
0.92253317470811 2
0.912393412785402 2
0.912831844943024 2
0.916631648157227 2
0.925549421201476 2
0.932157065106781 2
0.907984100625732 2
0.939443874609016 2
0.916046748256063 2
0.906705287872062 2
0.920028583924074 2
0.921903527626586 2
0.91969133521389 2
0.909985578869846 2
0.945172539570261 2
0.929011159751658 2
0.911365477796306 2
0.90516791269403 2
0.929421080524665 2
0.92181247048562 2
0.92324307364493 2
0.966969706285371 2
0.920959201433007 2
0.905954409082844 2
0.943128091986573 2
0.923484274861668 2
0.928091085097526 2
0.914949469924069 2
0.909222983589422 2
0.922203674194684 2
0.937750755987517 2
0.910022438031685 2
0.908526841170795 2
0.908450084427439 2
0.908552908284255 2
0.929228446870522 2
0.932607915841738 2
};
\addplot [black]
table {%
0.762414179787012 2.75
0.762414179787012 3.25
0.852359672128201 3.25
0.852359672128201 2.75
0.762414179787012 2.75
};
\addplot [black]
table {%
0.762414179787012 3
0.672974532715974 3
};
\addplot [black]
table {%
0.852359672128201 3
0.90162050355 3
};
\addplot [black]
table {%
0.672974532715974 2.875
0.672974532715974 3.125
};
\addplot [black]
table {%
0.90162050355 2.875
0.90162050355 3.125
};
\addplot [blue, mark=asterisk, mark size=0.6, mark options={solid,fill=blue}, only marks]
table {%
0.372797613049846 3
0.638421457508683 3
0.617528652834512 3
0.56435761770323 3
0.631814097815075 3
0.620016011750461 3
0.665298510991175 3
0.502013856292839 3
0.545195901646375 3
0.671175948321167 3
0.52297821552988 3
0.539174767336234 3
0.563973472334786 3
0.560249042447779 3
0.637628566205352 3
0.551555665151287 3
0.612042878743819 3
0.567492321596053 3
0.669628671398082 3
0.665485035006568 3
0.657697781171065 3
0.659743703448821 3
0.535897690736827 3
0.572427237428909 3
0.661851165334512 3
0.659943304750599 3
0.63424967381142 3
0.666408028267253 3
0.654422399964073 3
0.591214606468875 3
0.565728213915417 3
0.666073493559921 3
0.619788575557611 3
0.651041584420668 3
0.647898700404638 3
0.658874388150172 3
0.630827892795869 3
0.574026615231562 3
0.38941727725666 3
0.649345949374679 3
0.646455976112834 3
0.523462030958163 3
0.623910041132538 3
0.611575818779856 3
0.63758658846009 3
0.624904743060508 3
0.614881642756646 3
0.656992359927076 3
0.643328968038542 3
0.672030411294923 3
0.664184951928109 3
0.654185398517981 3
0.652757631940947 3
0.642972299041642 3
0.632190645625505 3
0.665410468693481 3
0.669160267186951 3
0.660718024176925 3
0.91535584610656 3
0.941960124357525 3
0.938275001461208 3
0.929521026116436 3
0.918094094072216 3
0.910964265350406 3
0.913195259569944 3
0.955581944455375 3
0.930687692522323 3
0.92220676439888 3
0.926607100396925 3
0.945821143476483 3
0.922290305148583 3
0.908963488172547 3
0.903377130135234 3
0.921650668772939 3
0.917466279196272 3
0.911242062174207 3
0.956050903995615 3
0.914926360932857 3
0.919506577167329 3
0.93858538887317 3
0.924709326077907 3
0.918676229216241 3
0.922919484488778 3
0.917225794815971 3
0.912130031142656 3
0.916281733629197 3
0.904838653212033 3
0.919430056740032 3
0.911214691039478 3
0.909830475304811 3
0.910268634065324 3
0.916109768999367 3
0.903440927651908 3
0.918773439792196 3
0.91297546435994 3
0.922318075891871 3
0.914359786823945 3
0.935975724700352 3
0.901799187843416 3
0.941687731657016 3
0.910905760519673 3
0.938546555083141 3
0.953326740963849 3
0.9174200366299 3
0.903868362696 3
0.912849697285843 3
0.928444373213664 3
0.917674072720993 3
0.955548108176512 3
0.922269430315118 3
0.909037589257779 3
0.921349556679223 3
0.907860761095279 3
0.94587652290732 3
0.919062763217768 3
0.933424416777225 3
};
\addplot [black]
table {%
0.755872437169898 3.75
0.755872437169898 4.25
0.84522695740235 4.25
0.84522695740235 3.75
0.755872437169898 3.75
};
\addplot [black]
table {%
0.755872437169898 4
0.663703752626665 4
};
\addplot [black]
table {%
0.84522695740235 4
0.899998729257753 4
};
\addplot [black]
table {%
0.663703752626665 3.875
0.663703752626665 4.125
};
\addplot [black]
table {%
0.899998729257753 3.875
0.899998729257753 4.125
};
\addplot [blue, mark=asterisk, mark size=0.6, mark options={solid,fill=blue}, only marks]
table {%
0.632791421493963 4
0.580601538512194 4
0.655897910003177 4
0.599573272634075 4
0.646976114623946 4
0.614589152083998 4
0.605232939916412 4
0.60079681982154 4
0.607114873232282 4
0.662354787999999 4
0.651777743011314 4
0.635344848331772 4
0.581339518964843 4
0.650499137726283 4
0.645144703270731 4
0.560924309045871 4
0.656791073478522 4
0.638799053935861 4
0.540673024005405 4
0.655282369215437 4
0.603101630618399 4
0.645127539745919 4
0.64444160611699 4
0.655677139923489 4
0.633612245015143 4
0.573030779532932 4
0.599085575889099 4
0.607464777741891 4
0.579337123153036 4
0.614524686826211 4
0.645324748682515 4
0.604100112117551 4
0.588412433532028 4
0.653131361300764 4
0.602096651495825 4
0.650547917948771 4
0.649374861982992 4
0.653437231897894 4
0.594004086125159 4
0.538736437331346 4
0.616457784761644 4
0.60624010229893 4
0.627650359615822 4
0.642070283009028 4
0.640512760482471 4
0.61747955158053 4
0.593872026549524 4
0.580272068015077 4
0.656323817123607 4
0.649607517918334 4
0.579852448128318 4
0.659379347919897 4
0.597723824157809 4
0.658972026458486 4
0.537351507014636 4
0.621984273210911 4
0.620394421328523 4
0.508661965876773 4
0.902462829813704 4
0.905628771205013 4
0.939141968098119 4
0.903353048023419 4
0.908785444824618 4
0.907895248802596 4
0.90229009988404 4
0.945870803924933 4
0.918199085382258 4
0.940340824144511 4
0.937189012073103 4
0.956428922433588 4
0.952878852080742 4
0.942648030851061 4
0.930928751943515 4
0.905923794132798 4
0.916738069590682 4
0.925458443560262 4
0.936990398949057 4
0.925403888709694 4
0.927202076586658 4
0.911071494383995 4
0.913916920265954 4
0.9328031665973 4
0.914035638101592 4
0.942358976362698 4
0.916621375052048 4
0.923922977928906 4
0.94520871368682 4
0.939939239581939 4
0.927000135099557 4
0.913334777354145 4
0.931093922977277 4
0.908158094944469 4
0.918773297776617 4
0.906434063837784 4
0.909519093371852 4
0.919961386449249 4
0.920473354451036 4
0.900767448474558 4
0.953112550720868 4
0.947011425730912 4
0.901775647786772 4
0.941649683681938 4
0.928760044399416 4
0.904659299153411 4
0.916305257086157 4
0.928915582210971 4
0.918732957065994 4
0.93511816266428 4
0.933061887779432 4
0.92475364564437 4
0.906191294913996 4
0.920816953592808 4
0.907192896760029 4
0.91087909528414 4
0.92499855429262 4
0.957234892533639 4
};
\addplot [black]
table {%
0.726831149595824 4.75
0.726831149595824 5.25
0.830390278711458 5.25
0.830390278711458 4.75
0.726831149595824 4.75
};
\addplot [black]
table {%
0.726831149595824 5
0.622482734426865 5
};
\addplot [black]
table {%
0.830390278711458 5
0.885402282931874 5
};
\addplot [black]
table {%
0.622482734426865 4.875
0.622482734426865 5.125
};
\addplot [black]
table {%
0.885402282931874 4.875
0.885402282931874 5.125
};
\addplot [blue, mark=asterisk, mark size=0.6, mark options={solid,fill=blue}, only marks]
table {%
0.472674159115312 5
0.589261576514881 5
0.445095950020148 5
0.544889845532328 5
0.462250768312864 5
0.610708440853009 5
0.569609839759219 5
0.323250097074872 5
0.552490411804293 5
0.586875845092232 5
0.610724244759453 5
0.53264531085375 5
0.58054873633595 5
0.593525252893832 5
0.521077202559505 5
0.564911147491007 5
0.599281592770788 5
0.614768019011993 5
0.465414586906894 5
0.609292702924481 5
0.572837666194954 5
0.553136640049492 5
0.61014965307875 5
0.599954485071366 5
0.601672207098703 5
0.550607217678769 5
0.612989538564565 5
0.576204758222585 5
0.58462165955876 5
0.560992176578783 5
0.574764926211311 5
0.530135687441633 5
0.593281433226311 5
0.547706115589666 5
0.565976543603891 5
0.55827583735015 5
0.362312813354523 5
0.605414131442561 5
0.375648221742836 5
0.561661078713963 5
0.622185654708515 5
0.580653704170914 5
0.521236597453133 5
0.592235035209047 5
0.616157625270098 5
0.498314926809539 5
0.614225638834182 5
0.562808988612235 5
0.583591684881858 5
0.617592518601627 5
0.620726859242778 5
0.602609745528047 5
0.606578857823535 5
0.537408434116121 5
0.616498104829986 5
0.617785864251018 5
0.601416760959368 5
0.589521770270209 5
0.902216438443163 5
0.891568019742518 5
0.91224066079588 5
0.902798262675029 5
0.89596444375506 5
0.891412066942025 5
0.936460381656134 5
0.888451435482479 5
0.941986164859558 5
0.888143395679283 5
0.935124841748568 5
0.894465733382164 5
0.890057322187341 5
0.891842195438271 5
0.893623692508938 5
0.916761142746298 5
0.886315075266497 5
0.897382496624289 5
0.903980022968443 5
0.895524341943698 5
0.890878446240444 5
0.890368486129749 5
0.899524696138858 5
0.919459435659988 5
0.899749778037853 5
0.8995996403972 5
0.923115206163899 5
0.910362895926002 5
0.886686251047483 5
0.892272908986786 5
0.89410858411725 5
0.886133804597295 5
0.899199210366143 5
0.901932475006002 5
0.925458869914061 5
0.909848283162903 5
0.908783302156619 5
0.886533657788622 5
0.92012552932568 5
0.89625267464066 5
0.891259020242645 5
0.912807776698687 5
0.898517267915334 5
0.920788417997893 5
0.930547524659626 5
0.886076124661907 5
0.885808673871583 5
0.886870419552674 5
0.922003596889519 5
0.915983536230076 5
0.889364341254639 5
0.898840343474177 5
0.895644804730629 5
0.909966223694223 5
0.89699005317078 5
0.891307680792708 5
0.896524809251588 5
0.885433451369854 5
};
\addplot [black]
table {%
0.718218678595081 5.75
0.718218678595081 6.25
0.819667800580981 6.25
0.819667800580981 5.75
0.718218678595081 5.75
};
\addplot [black]
table {%
0.718218678595081 6
0.610543933142496 6
};
\addplot [black]
table {%
0.819667800580981 6
0.877968248250478 6
};
\addplot [black]
table {%
0.610543933142496 5.875
0.610543933142496 6.125
};
\addplot [black]
table {%
0.877968248250478 5.875
0.877968248250478 6.125
};
\addplot [blue, mark=asterisk, mark size=0.6, mark options={solid,fill=blue}, only marks]
table {%
0.476562688923649 6
0.508332930157545 6
0.445607076264978 6
0.584194190134568 6
0.517898110163801 6
0.524876784425511 6
0.554456890383256 6
0.588309893302982 6
0.609214561787666 6
0.473981563248488 6
0.579442584316365 6
0.586036686494998 6
0.594404604055771 6
0.605972571774064 6
0.55441603768309 6
0.579729989231005 6
0.593817075848337 6
0.599163265084127 6
0.572583075462948 6
0.597617905219014 6
0.530766372648851 6
0.574168070362314 6
0.578345347904401 6
0.508697505968986 6
0.604858878317855 6
0.58913294962934 6
0.537297001661032 6
0.595547859183489 6
0.566653114265443 6
0.589205683536161 6
0.478897222354058 6
0.347663048070131 6
0.554035004953682 6
0.607857481555462 6
0.567736554221134 6
0.535379806426545 6
0.599862607940285 6
0.59889532189333 6
0.604904716593936 6
0.565722322404477 6
0.459304427377282 6
0.583023581224646 6
0.370495829402775 6
0.555617631456185 6
0.608990364475859 6
0.555390469610219 6
0.313915532358746 6
0.515939843807897 6
0.606698633060219 6
0.534750961758457 6
0.594549693807819 6
0.491143923398093 6
0.495737535853707 6
0.556918606438792 6
0.594873206906856 6
0.52317194669455 6
0.262751653009962 6
0.561179850097795 6
0.886608347753285 6
0.894602617770823 6
0.888914004381946 6
0.879899079194396 6
0.888546036416465 6
0.888060969520595 6
0.890071352976447 6
0.890541177482406 6
0.910571284953348 6
0.898237796573086 6
0.901460870110021 6
0.878216746186019 6
0.888194382725196 6
0.884100767067415 6
0.891220559822308 6
0.881983623628955 6
0.92351212146587 6
0.912560101837404 6
0.892295682656258 6
0.879813459855992 6
0.883831540068048 6
0.888011376790081 6
0.902362844086456 6
0.932318648340562 6
0.909011300879345 6
0.915030063514964 6
0.887249984540455 6
0.911530348510744 6
0.895142089332258 6
0.88556330590024 6
0.921597709722768 6
0.879645119113045 6
0.892315613022022 6
0.922782282316334 6
0.893130473301143 6
0.917580770558971 6
0.890687158248761 6
0.900009762974764 6
0.88490184270052 6
0.879700134154025 6
0.881156656985861 6
0.890669811767649 6
0.908166734351229 6
0.892901477808526 6
0.886678304534572 6
0.904752088425874 6
0.924661019820226 6
0.880026181492281 6
0.898631520838977 6
0.897768418035787 6
0.913789174220992 6
0.900548627528733 6
0.88044722893598 6
0.966137750050474 6
0.888584972863165 6
0.899754193633386 6
0.888074557136191 6
0.882941882440024 6
};
\addplot [color0]
table {%
0.810467825159443 0.75
0.810467825159443 1.25
};
\addplot [color1, mark=triangle*, mark size=2.6, mark options={solid,rotate=-90,fill=blue}, only marks]
table {%
0.805450211805653 1
};
\addplot [color0]
table {%
0.811252173695601 1.75
0.811252173695601 2.25
};
\addplot [color1, mark=triangle*, mark size=2.6, mark options={solid,rotate=-90,fill=blue}, only marks]
table {%
0.804788499382185 2
};
\addplot [color0]
table {%
0.808969022881257 2.75
0.808969022881257 3.25
};
\addplot [color1, mark=triangle*, mark size=2.6, mark options={solid,rotate=-90,fill=blue}, only marks]
table {%
0.801893925977247 3
};
\addplot [color0]
table {%
0.802165403866148 3.75
0.802165403866148 4.25
};
\addplot [color1, mark=triangle*, mark size=2.6, mark options={solid,rotate=-90,fill=blue}, only marks]
table {%
0.79623993418205 4
};
\addplot [color0]
table {%
0.780723651382301 4.75
0.780723651382301 5.25
};
\addplot [color1, mark=triangle*, mark size=2.6, mark options={solid,rotate=-90,fill=blue}, only marks]
table {%
0.771841063519599 5
};
\addplot [color0]
table {%
0.773953878506426 5.75
0.773953878506426 6.25
};
\addplot [color1, mark=triangle*, mark size=2.6, mark options={solid,rotate=-90,fill=blue}, only marks]
table {%
0.762632584242816 6
};
\end{axis}

\end{tikzpicture}

